Systematic Review on Learning-based Spectral CT

Spectral computed tomography (CT) has recently emerged as an advanced version of medical CT and significantly improves conventional (single-energy) CT. Spectral CT has two main forms: dual-energy computed tomography (DECT) and photon-counting computed tomography (PCCT), which offer image improvement, material decomposition, and feature quantification relative to conventional CT. However, the inherent challenges of spectral CT, evidenced by data and image artifacts, remain a bottleneck for clinical applications. To address these problems, machine learning techniques have been widely applied to spectral CT. In this review, we present the state-of-the-art data-driven techniques for spectral CT.

==> tikz/data_proc.tex <==

\begin{tikzpicture}
	\node (orig) at (0,0)  [inner sep=0pt] {} ;
	\setlength{\baselineskip}{7pt}
	\node (sinosrng) at ([yshift=1.6\unit]orig)  [inner sep=0pt] {
		\includegraphics[height=0.12\linewidth]{./figures/fig7/sino1rng}%
		\hspace{-0.06\linewidth}
		\includegraphics[height=0.12\linewidth]{./figures/fig7/sino2rng}%
		\hspace{-0.06\linewidth}
		\includegraphics[height=0.12\linewidth]{./figures/fig7/sino3rng}%
	} ; 
	
	\node (sinos) at ([yshift=-1.6\unit]orig)  [inner sep=0pt] {
		\includegraphics[height=0.12\linewidth]{./figures/fig7/sino1}%
		\hspace{-0.06\linewidth}
		\includegraphics[height=0.12\linewidth]{./figures/fig7/sino2}%
		\hspace{-0.06\linewidth}
		\includegraphics[height=0.12\linewidth]{./figures/fig7/sino3}%
	} ; 
	
	\draw  [->,>=latex,line width=3pt,draw,out=-90,in=90,gray] (sinosrng.-90) to node [midway](mid1) {} (sinos.90) ;
	\node  at ([xshift=-1\unit]mid1) [align=center] {\scriptsize \textbf{Spectral Correction}} ;
	\node  at ([xshift=1.2\unit]mid1) [align=center] {\scriptsize \textbf{Non-uniformity Correction} \\
		\scriptsize \textbf{(Ring Artifacts Reduction)}} ;
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node (lim_angles) at ([xshift=4\unit]orig)  [inner sep=0pt] {
		\includegraphics[height=0.09\linewidth]{./figures/fig7/recon1FV}%
		\includegraphics[height=0.09\linewidth]{./figures/fig7/recon3FV}
	} ; 
	\node (lim_angles_legend) at ([yshift=-0.9\unit]lim_angles)  [inner sep=0pt,align=center] {
		\scriptsize \textbf{Few-view/Limited-Angle} \\ \scriptsize \textbf{Artifacts Removing}
	} ; 
	
	\node (denoising) at ([yshift=2\unit]lim_angles)  [inner sep=0pt] {
		\includegraphics[height=0.09\linewidth]{./figures/fig7/recon1n}%
		\includegraphics[height=0.09\linewidth]{./figures/fig7/recon3n}
	} ; 
	\node (denoising_legend) at ([yshift=-0.9\unit]denoising)  [align=center] {
		\scriptsize \textbf{Supervised/Self-supervised } \\ \scriptsize \textbf{Denoising}
	} ; 
	
	\node (fov) at ([yshift=-2\unit]lim_angles)  [inner sep=0pt] {
		\includegraphics[height=0.09\linewidth]{./figures/fig7/recon1FV}%
		\includegraphics[height=0.09\linewidth]{./figures/fig7/recon3FV}
	} ; 
	
	\node (fov_legend) at ([yshift=-0.9\unit]fov)  [align=center] {
		\scriptsize \textbf{High-energy} \\ \scriptsize \textbf{FOV expanding}
	} ; 
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\setlength{\baselineskip}{12pt}
	
	\node (SCT) at ([xshift=2.9\unit]lim_angles)  [draw,thick,rounded corners,align=center]{
		\includegraphics[height=0.15\linewidth]{./figures/fig7/recon1_SpectralCT}
		\\
		\includegraphics[height=0.15\linewidth]{./figures/fig7/recon3_SpectralCT} 
		\\
		\textbf{Spectral CT}
	} ; 
	
	\draw  [->,>=latex,line width=3pt,draw,gray] (denoising.0) to (SCT.135) ;
	\draw  [->,>=latex,line width=3pt,draw,gray] (lim_angles.0) to (SCT.180) ;	
	\draw  [->,>=latex,line width=3pt,draw,gray] (fov.0) to (SCT.-135) ;
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\setlength{\baselineskip}{7pt}
	
	
	\node (orig_new) at ([xshift=0.95\unit]SCT)  [inner sep=0pt] {} ;
	
	\setlength{\baselineskip}{7pt}
	\node (single2dual) at ([xshift=1.8\unit,yshift=1.1\unit]orig_new)  [inner sep=0pt]{
		\includegraphics[height=0.12\linewidth]{./figures/fig7/recon_singleE}
	} ; 
	\node (single2dual_legend) at ([yshift=1.05\unit]single2dual)  [align=center] {
		\scriptsize \textbf{Single Energy to} \\ \scriptsize \textbf{Dual Energy Mapping}
	} ; 
	
	\node (chroma) at ([xshift=1.8\unit,yshift=-1.1\unit]orig_new)  [inner sep=0pt]{
		\includegraphics[height=0.105\linewidth]{./figures/fig7/reconVMI1}%
		\hspace{-0.9\unit}
		\includegraphics[height=0.105\linewidth]{./figures/fig7/reconVMI3}
	} ; 
	
	\node (dot1) at ([xshift=1.26\unit]chroma)  [circle,draw,inner sep=0.8pt,fill]{} ; 
	\node (dot2) at ([xshift=0.17\unit]dot1)  [circle,draw,inner sep=0.8pt,fill]{} ; 
	\node (dot3) at ([xshift=0.17\unit]dot2)  [circle,draw,inner sep=0.8pt,fill]{} ; 
	
	\node (chroma_legend) at ([yshift=-1.3\unit]chroma)  [align=center] {
		\tiny \textbf{Virtual Monochromatic Image Generation} \\ 
		\tiny \textbf{Virtual Non-contrast Image Generating} \\
		\tiny \textbf{Virtual Non-calcium Image Generating} \\
		\tiny \textbf{Iodine Contrast Dose Reduction, etc.} 
	} ; 
	
	\draw  [->,>=latex,line width=3pt,draw,gray] (single2dual.180) to (SCT.20) ;
	\draw  [->,>=latex,line width=3pt,draw,gray] (chroma.180) to (SCT.-20) ;	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node (preproc) at ([yshift=-3.35\unit]orig)  []{\textbf{Data Pre-processing }(Section~\ref{sec:data_preproc})} ; 
	\node (postproc) at ([yshift=-3.35\unit]SCT)  []{\textbf{Image Post-processing }(Sections~\ref{sec:im_postproc} and~\ref{sec:im_synthesis})} ; 
\end{tikzpicture}

==> tikz/structure.tex <==
\begin{tikzpicture}
	
	
	\node (sinos) at (0,0)  [rounded corners,align=center,draw,thick] {
		\includegraphics[height=0.07\linewidth]{figures/fig1and2/sino_c_1}\includegraphics[height=0.07\linewidth]{figures/fig1and2/sino_c_3}\includegraphics[height=0.07\linewidth]{figures/fig1and2/sino_c_6} \\ 
		Binned projection data
	} ;
	
	\node (system) at ([xshift=-3.2\unit]sinos)  [rounded corners,align=center,draw,thick,fill=gray!35] {
		\textbf{Imaging} \\ \textbf{system} \\ 
		\footnotesize Section~\ref{sec:systems}
	} ;
	
	
	\node (recons) at ([xshift=4\unit,yshift=1.9\unit]sinos)  [rounded corners,align=center,draw,thick] {
		\includegraphics[height=0.07\linewidth]{figures/fig1and2/recon_c_1}\includegraphics[height=0.07\linewidth]{figures/fig1and2/recon_c_3}\includegraphics[height=0.07\linewidth]{figures/fig1and2/recon_c_6}  \\  
		Reconstructed  images
	} ;
	
	\node (improc) at ([yshift=1.45\unit]recons)  [rounded corners,align=center,draw,thick,fill=gray!35] {
		\textbf{Image post-processing} \\
		\footnotesize Sections~\ref{sec:im_postproc} and \ref{sec:im_synthesis}
	} ;
	
	\node (decomp) at ([xshift=8\unit]sinos)  [rounded corners,align=center,draw,thick] {
		\includegraphics[height=0.07\linewidth]{figures/fig1and2/decomp_c_1}\includegraphics[height=0.07\linewidth]{figures/fig1and2/decomp_c_2}  \\  
		Material images
	} ;
	
	\node (projdecomp) at ([xshift=4\unit,yshift=-1.9\unit]sinos)  [rounded corners,align=center,draw,thick] {
		\includegraphics[height=0.07\linewidth]{figures/fig1and2/proj_mat_c_1}\includegraphics[height=0.07\linewidth]{figures/fig1and2/proj_mat_c_2}  \\  
		Material sinograms
	} ;
	
	
	\draw  [->,>=latex,line width=2.5pt,draw,out=0,in=180] (system.0) to node [midway](mid1) {} (sinos.180) ;	
	\draw  [->,>=latex,line width=2.5pt,draw,out=90,in=180] (sinos.90) to node [midway](mid1) {} (recons.180) ;
	\draw  [->,>=latex,line width=2.5pt,draw,out=-90,in=180] (sinos.-90) to node [midway](mid2) {} (projdecomp.180) ;
	\draw  [->,>=latex,line width=2.5pt,draw,out=0,in=90] (recons.0) to node [midway](mid3) {} (decomp.90) ;
	\draw  [->,>=latex,line width=2.5pt,draw,out=0,in=-90] (projdecomp.0) to node [midway](mid4) {} (decomp.-90) ;
	
	\draw  [->,>=latex,line width=2.5pt,draw,out=0,in=180] (sinos.0) to node [pos=0.4](mid5) {} (decomp.180) ;
	
	\node (reconalgo) at ([xshift=0.35\unit,yshift=0.8\unit]mid1) [rounded corners,align=center,draw,thick,fill=gray!35] {\textbf{Synergistic} \\ \textbf{reconstruction} \\ \footnotesize Section~\ref{sec:recon}} ;
	\node (reconalgo2) at ([xshift=-1.8\unit,yshift=0\unit]mid1) [rounded corners,align=center,draw,thick,fill=gray!35] {\textbf{Data}  \\ \textbf{pre-processing}\\ \footnotesize Section~\ref{sec:data_preproc} } ;
	
	
	\node (projbaseddecomp) at ([xshift=-1.6\unit,yshift=-0.5\unit]mid2) [rounded corners,align=center,draw,thick,fill=gray!35] {\textbf{Projection-based} \\ \textbf{material} \\ \textbf{decomposition} \\ \footnotesize Section~\ref{sec:proj_based_decomp}} ;
	\node (imbaseddecomp) at ([xshift=1.2\unit,yshift=0.7\unit]mid3) [rounded corners,align=center,draw,thick,fill=gray!35] {\textbf{Image-based} \\ \textbf{material} \\ \textbf{decomposition} \\ \footnotesize Section~\ref{sec:im_based_decomp}} ;
	\node (recon_mat) at ([xshift=1.25\unit,yshift=-0.6\unit]mid4) [rounded corners,align=center,draw,thick,fill=gray!35] {\textbf{Synergistic} \\ \textbf{reconstruction}  \\ \footnotesize Section~\ref{sec:recon}} ;
	
	\node (imbaseddecomp) at (mid5) [rounded corners,align=center,draw,thick,fill, fill =gray!35 ] {\textbf{One-step material} \\ \textbf{ decomposition} \\ \footnotesize Section~\ref{sec:onestep_decomp}} ;
	
\end{tikzpicture}

==> tikz/unrolling.tex <==
\begin{tikzpicture}
	
	\node (im21) at (0,0)  [inner sep=0pt,draw] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_3_it_1}
	} ;
	
	\node (im11) at ([yshift=1.1\unit]im21)  [inner sep=0pt,draw] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_1_it_1}
	} ;
	
	\node (im31) at ([yshift=-1.1\unit]im21)  [inner sep=0pt,draw] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_6_it_1}
	} ;

    \node (mu1) at ([yshift=0.85\unit]im11)  [inner sep=0pt] {
		\small $\boldmu^{(q)}$
	} ;
 
	
	%\node (mu2) at ([xshift=-1.2\unit]im21)  [rounded corners,circle,inner sep=0pt] {
	%	$\boldmuhat_2$
	%} ;
	%\node (mu1) at ([xshift=-1.2\unit]im11)  [rounded corners,circle,inner sep=0pt] {
	%	$\boldmuhat_1$
	%} ;
	%\node (mu2) at ([xshift=-1.2\unit]im31)  [rounded corners,circle,inner sep=0pt] {
		%$\boldmuhat_3$
	%} ;
	
	\node (L1) at ([xshift=2.75\unit]im21)  [rounded corners,circle,draw,thick,inner sep=0pt,minimum size=1.1\unit,fill=gray!50] {
		\Large $\boldcalL_{\boldTheta_{q}}$
	} ;
	
	\node (im22) at ([xshift=2.75\unit]L1)  [inner sep=0pt] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_3_it_2}
	} ;
	
	\node (im12) at ([yshift=1.1\unit]im22)  [inner sep=0pt,draw] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_1_it_2}
	} ;
	
	\node (im32) at ([yshift=-1.1\unit]im22)  [inner sep=0pt,draw] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_6_it_2}
	} ;

    \node (mu2) at ([yshift=0.85\unit]im12)  [inner sep=0pt] {
		\small $\boldmu^{(q+1)}$
	} ;
	
	\node (L2) at ([xshift=2.75\unit]im22)  [rounded corners,circle,draw,thick,inner sep=0pt,minimum size=1.1\unit,fill=gray!50] {
		\Large $\boldcalL_{\boldTheta_{q+1}}$
	} ;
	
	\node (im23) at ([xshift=2.75\unit]L2)  [inner sep=0pt] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_3_it_3}
	} ;
	
	\node (im13) at ([yshift=1.1\unit]im23)  [inner sep=0pt,draw] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_1_it_3}
	} ;
	
	\node (im33) at ([yshift=-1.1\unit]im23)  [inner sep=0pt,draw] {
		\includegraphics[scale=0.15]{./figures/fig1and2/recon_c_6_it_3}
	} ;

    \node (mu3) at ([yshift=0.85\unit]im13)  [inner sep=0pt] {
		\small $\boldmu^{(q+2)}$
	} ;
	
	\node (sino21) at ([yshift=1.6\unit]L1)  [inner sep=0pt] {
		\includegraphics[height=0.05\linewidth]{./figures/fig1and2/sino_c_3}
	} ;
	\node (sino11) at ([xshift=-0.85\unit]sino21)  [inner sep=0pt] {
		\includegraphics[height=0.05\linewidth]{./figures/fig1and2/sino_c_1}
	} ;
	\node (sino31) at ([xshift=0.85\unit]sino21)  [inner sep=0pt] {
		\includegraphics[height=0.05\linewidth]{./figures/fig1and2/sino_c_6}
	} ;
	
	\node (sino22) at ([yshift=1.6\unit]L2)  [inner sep=0pt] {
		\includegraphics[height=0.05\linewidth]{./figures/fig1and2/sino_c_3}
	} ;
	\node (sino12) at ([xshift=-0.85\unit]sino22)  [inner sep=0pt] {
		\includegraphics[height=0.05\linewidth]{./figures/fig1and2/sino_c_1}
	} ;
	\node (sino32) at ([xshift=0.85\unit]sino22)  [inner sep=0pt] {
		\includegraphics[height=0.05\linewidth]{./figures/fig1and2/sino_c_6}
	} ;
	
	\node (y21) at ([yshift=0.6\unit]sino21)  [inner sep=0pt,minimum size=1\unit] {
		\small $\boldy_1$
	} ;
	\node (y11) at ([yshift=0.6\unit]sino11)  [inner sep=0pt,minimum size=1\unit] {
		\small $\boldy_2$
	} ;
	\node (y31) at ([yshift=0.6\unit]sino31)  [inner sep=0pt,minimum size=1\unit] {
		\small $\boldy_3$
	} ;
	
	\node (y22) at ([yshift=0.6\unit]sino22)  [inner sep=0pt,minimum size=1\unit] {
		\small $\boldy_1$
	} ;
	\node (y12) at ([yshift=0.6\unit]sino12)  [inner sep=0pt,minimum size=1\unit] {
		\small $\boldy_2$
	} ;
	\node (y32) at ([yshift=0.6\unit]sino32)  [inner sep=0pt,minimum size=1\unit] {
		\small $\boldy_3$
	} ;
	
	
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (im21.0) to (L1.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (L1.0) to (im22.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (im11.0) to (L1.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (L1.0) to (im12.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (im31.0) to (L1.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (L1.0) to (im32.180) ;
	
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (im22.0) to (L2.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (L2.0) to (im23.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (im12.0) to (L2.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (L2.0) to (im13.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (im32.0) to (L2.180) ;
	\draw  [->,>=latex,line width=1pt,draw,out=0,in=180] (L2.0) to (im33.180) ;
	
	\draw  [->,>=latex,line width=1pt,draw,out=270,in=90] (sino21.270) to (L1.90) ;
	\draw  [->,>=latex,line width=1pt,draw,out=270,in=110] (sino11.270) to (L1.110) ;
	\draw  [->,>=latex,line width=1pt,draw,out=270,in=70] (sino31.270) to (L1.70) ;
	
	\draw  [->,>=latex,line width=1pt,draw,out=270,in=90] (sino22.270) to (L2.90) ;
	\draw  [->,>=latex,line width=1pt,draw,out=270,in=110] (sino12.270) to (L2.110) ;
	\draw  [->,>=latex,line width=1pt,draw,out=270,in=70] (sino32.270) to (L2.70) ;
	
	
\end{tikzpicture}
